Strategic Multi-Agent Resource Allocation via Statistical Contracts

We study a class of strategic hypothesis testing problems in which a principal aims to allocate resources among competing agents who possess data or data-generating mechanisms that may be relevant to the principal's goals. Each agent can pay a participation cost to opt into a statistical contract, in which case they generate data from a private distribution and receive an allocation based on a predetermined (and publicly known) mechanism. Each agent is either "null" or "non-null" and the principal's goal is to design the contract to limit the allocation to the former while maximizing transactions with the latter. Using e-values, we define a "continuous-closure," a set of allocations which prevents null agents from profiting in expectation and provides post-hoc risk control for general loss functions under arbitrary dependence. When the loss is the fraction of resources allocated to null agents, the region admits polynomial-time linear optimization. We also give explicit, interpretable closed-form approximations, and we analyze participation from a non-null agent's perspective, giving conditions under which entry into the contract is profitable. Finally, we extend the framework to support online arrival of the agents, in which case the principal has to make irrevocable on-the-fly decisions, and provide a method which gives time-uniform error-control in this setting.

==> figures/mech_polytope.tex <==
% Generated by make_mech_polytope.py -- edit that script, not this file.
\definecolor{polyblue}{RGB}{46,96,160}
\definecolor{polyred}{RGB}{176,52,42}
\begin{tikzpicture}[x=4.2cm, y=4.2cm, line join=round]
  \fill[polyblue!6] (0.766,-0.241) -- (0.000,0.000) -- (0.000,0.834) -- (0.766,0.594) -- cycle;
  \draw[polyblue!45, dashed, line width=0.4pt] (0.766,-0.241) -- (0.000,0.000) -- (0.000,0.834) -- (0.766,0.594) -- cycle;
  \fill[polyblue!6] (0.000,0.834) -- (0.000,0.000) -- (-0.257,-0.022) -- (-0.257,0.720) -- cycle;
  \draw[polyblue!45, dashed, line width=0.4pt] (0.000,0.834) -- (0.000,0.000) -- (-0.257,-0.022) -- (-0.257,0.720) -- cycle;
  \fill[polyblue!6] (0.509,-0.356) -- (-0.181,-0.139) -- (0.000,0.000) -- (0.766,-0.241) -- cycle;
  \draw[polyblue!45, dashed, line width=0.4pt] (0.509,-0.356) -- (-0.181,-0.139) -- (0.000,0.000) -- (0.766,-0.241) -- cycle;
  \fill[polyblue!6] (-0.257,-0.022) -- (0.000,0.000) -- (-0.181,-0.139) -- cycle;
  \draw[polyblue!45, dashed, line width=0.4pt] (-0.257,-0.022) -- (0.000,0.000) -- (-0.181,-0.139) -- cycle;
  \draw[-stealth, line width=0.5pt] (0.000,0.000) -- (-0.399,-0.178) node[pos=1.21] {$A_1$};
  \draw[-stealth, line width=0.5pt] (0.000,0.000) -- (0.935,-0.294) node[pos=1.09] {$A_2$};
  \draw[-stealth, line width=0.5pt] (0.000,0.000) -- (0.000,1.038) node[pos=1.09] {$A_3$};
  \fill[polyred!37!white] (0.509,0.201) -- (0.279,0.551) -- (-0.104,0.672) -- (0.509,-0.263) -- cycle;
  \draw[polyred, line width=0.6pt] (0.509,0.201) -- (0.279,0.551) -- (-0.104,0.672) -- (0.509,-0.263) -- cycle;
  \fill[polyred!29!white] (0.509,0.201) -- (0.509,-0.263) -- (0.766,0.223) -- (0.766,0.594) -- (0.702,0.565) -- cycle;
  \draw[polyred, line width=0.6pt] (0.509,0.201) -- (0.509,-0.263) -- (0.766,0.223) -- (0.766,0.594) -- (0.702,0.565) -- cycle;
  \fill[polyred!59!white] (0.702,0.565) -- (0.766,0.594) -- (0.460,0.690) -- (-0.104,0.672) -- (0.279,0.551) -- cycle;
  \draw[polyred, line width=0.6pt] (0.702,0.565) -- (0.766,0.594) -- (0.460,0.690) -- (-0.104,0.672) -- (0.279,0.551) -- cycle;
  \fill[polyred!56!white] (0.509,0.201) -- (0.702,0.565) -- (0.279,0.551) -- cycle;
  \draw[polyred, line width=0.6pt] (0.509,0.201) -- (0.702,0.565) -- (0.279,0.551) -- cycle;
  \fill[polyred!22!white] (-0.104,0.672) -- (0.000,0.000) -- (0.509,-0.263) -- cycle;
  \draw[polyred, line width=0.6pt] (-0.104,0.672) -- (0.000,0.000) -- (0.509,-0.263) -- cycle;
  \fill[polyblue!27!white, fill opacity=0.45] (0.279,0.551) -- (-0.257,0.720) -- (-0.257,-0.022) -- (-0.181,-0.139) -- (0.509,-0.356) -- (0.509,0.201) -- cycle;
  \fill[polyblue!19!white, fill opacity=0.45] (0.509,0.201) -- (0.509,-0.356) -- (0.766,-0.241) -- (0.766,0.594) -- (0.702,0.565) -- cycle;
  \fill[polyblue!49!white, fill opacity=0.45] (0.702,0.565) -- (0.766,0.594) -- (0.000,0.834) -- (-0.257,0.720) -- (0.279,0.551) -- cycle;
  \fill[polyblue!46!white, fill opacity=0.45] (0.509,0.201) -- (0.702,0.565) -- (0.279,0.551) -- cycle;
  \draw[polyblue, line width=0.6pt] (0.279,0.551) -- (-0.257,0.720) -- (-0.257,-0.022) -- (-0.181,-0.139) -- (0.509,-0.356) -- (0.509,0.201) -- cycle;
  \draw[polyblue, line width=0.6pt] (0.509,0.201) -- (0.509,-0.356) -- (0.766,-0.241) -- (0.766,0.594) -- (0.702,0.565) -- cycle;
  \draw[polyblue, line width=0.6pt] (0.702,0.565) -- (0.766,0.594) -- (0.000,0.834) -- (-0.257,0.720) -- (0.279,0.551) -- cycle;
  \draw[polyblue, line width=0.6pt] (0.509,0.201) -- (0.702,0.565) -- (0.279,0.551) -- cycle;
  \draw[polyred, line width=0.8pt] (0.509,0.201) -- (0.279,0.551) -- (-0.104,0.672) -- (0.509,-0.263) -- cycle;
  \draw[polyred, line width=0.8pt] (0.509,0.201) -- (0.509,-0.263) -- (0.766,0.223) -- (0.766,0.594) -- (0.702,0.565) -- cycle;
  \draw[polyred, line width=0.8pt] (0.702,0.565) -- (0.766,0.594) -- (0.460,0.690) -- (-0.104,0.672) -- (0.279,0.551) -- cycle;
  \draw[polyred, line width=0.8pt] (0.509,0.201) -- (0.702,0.565) -- (0.279,0.551) -- cycle;
  \draw[polyred, line width=0.8pt] (-0.104,0.672) -- (0.000,0.000) -- (0.509,-0.263) -- cycle;
  \draw[polyblue, line width=0.4pt] (-0.181,0.529) -- (-0.357,0.609) node[left] {$\P_\Delta(E)$};
  \draw[polyred, line width=0.4pt] (0.135,0.136) -- (-0.357,0.086) node[left] {$\Q_\Delta(E)$};
  \draw[-stealth, line width=0.6pt, shorten <=2.5pt] (0.766,0.223) -- (1.016,0.223) node[right] {$\Mcum_\Delta$};
  \draw[-stealth, line width=0.6pt, shorten <=2.5pt] (0.443,0.416) -- (1.016,0.416) node[right] {$\Mall_\Delta$};
  \draw[-stealth, line width=0.6pt, shorten <=2.5pt] (0.766,0.594) -- (1.016,0.594) node[right] {$\Mbh_\Delta$};
  \fill[black, draw=white, line width=0.4pt] (0.766,0.223) circle[radius=1.5pt];
  \fill[black, draw=white, line width=0.4pt] (0.443,0.416) circle[radius=1.5pt];
  \fill[black, draw=white, line width=0.4pt] (0.766,0.594) circle[radius=1.5pt];
\end{tikzpicture}

